$K_L \to \pi^o \nu \overline{\nu}$ in Extended Higgs Models

The decay $K_L\rightarrow \pi^o\nu\overline{\nu}$ is an excellent probe of the nature of CP violation. It is almost entirely CP-violating, and hadronic uncertainties are negligible. Experiments which hope to detect the decay are currently being planned. We calculate the decay rate in several extensions of the standard model Higgs sector, including the Liu-Wolfenstein two-doublet model of spontaneous CP-violation and the Weinberg three-doublet model. In a model with an extra doublet, with CP-violation arising from the CKM sector, the rate can increase by up to 50\%. However, in models in which the CP violation arises either entirely or predominantly from the Higgs sector, we find that the decay rate is much smaller than that of the standard model, unless parameters of the model are fine-tuned.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%Title: (penguin4-Layer#1)
%%Creator: (MacDrawII: LaserWriter 8 8.3.3)
%%CreationDate: (11:22 AM Wednesday, June 5, 1996)
%%For: (sher)
%%Pages: 1
%%DocumentFonts: Helvetica Helvetica-Oblique
%%DocumentNeededFonts: Helvetica Helvetica-Oblique
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%%DocumentMedia: Default 612 792 0 () ()
%ADO_ImageableArea: 30 30.96 582 761.04
%%EndComments
userdict begin/dscInfo 5 dict dup begin
/Title(penguin4-Layer#1)def
/Creator(MacDrawII: LaserWriter 8 8.3.3)def
/CreationDate(11:22 AM Wednesday, June 5, 1996)def
/For(sher)def
/Pages 1 def
end def end
/md 208 dict def md begin/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 83 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights Reserved.
/G/setgray ld
/:F1/setgray ld
/:F/setrgbcolor ld
/:F4/setcmykcolor where
{
pop
/setcmykcolor ld
}{
{
3
{
dup
3 -1 roll add
dup 1 gt{pop 1}if
1 exch sub
4 1 roll
}repeat
pop
setrgbcolor
}bd
}ifelse
/:Fx
{
counttomark
{0{G}0{:F}{:F4}}
exch get
exec
pop
}bd
/:rg{/DeviceRGB :ss}bd
/:sc{$cs :ss}bd
/:dc{/$cs xdf}bd
/:sgl{}def
/:dr{}bd
/:fCRD{pop}bd
/:ckcs{}bd
/:ss{/$c xdf}bd
/$cs Z
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
$cs
}bd
/popstatic
{
/$cs xs
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div setgray 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_derived_styles
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/wi
version(23.0)eq
{
{
gS 0 0 0 0 rC stringwidth gR
}bind
}{
/stringwidth load
}ifelse
def
/$o 1. def
/gl{$o G}bd
/ms{:M S}bd
/condensedmtx[.82 0 0 1 0 0]def
/:mc
{
condensedmtx :mf def
}bd
/extendedmtx[1.18 0 0 1 0 0]def
/:me
{
extendedmtx :mf def
}bd
/basefont Z
/basefonto Z
/dxa Z
/dxb Z
/dxc Z
/dxd Z
/dsdx2 Z
/bfproc Z
/:fbase
{
dup/FontType get 0 eq{
dup length dict begin
dup{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
/FDepVector exch/FDepVector get[exch/:fbase load forall]def
}/bfproc load ifelse
/customfont currentdict end definefont
}bd
/:mo
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
basefont setfont
( )dup 0 4 -1 roll put
dup wi
setcharwidth
0 0 :M
gS
gl
dup show
gR
basefonto setfont
show
end
}def
}store :fbase
}bd
/:mso
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxa 1 ps div def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxa add exch
}if
setcharwidth
dup 0 0 ms
dup dxa 0 ms
dup dxa dxa ms
dup 0 dxa ms
gl
dxa 2. div dup ms
end
end
}def
}store :fbase
}bd
/:ms
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxb .05 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dxb add
}if
exch setcharwidth
dup dxb .01 add 0 ms
0 dxb :T
gS
gl
dup 0 0 ms
gR
basefonto setfont
0 0 ms
end
end
}def
}store :fbase
}bd
/:mss
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxc 1 ps div def
/dsdx2 .05 dxc 2 div add def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dsdx2 add
}if
exch setcharwidth
dup dsdx2 .01 add 0 ms
0 .05 dxc 2 div sub :T
dup 0 0 ms
dup dxc 0 ms
dup dxc dxc ms
dup 0 dxc ms
gl
dxc 2 div dup ms
end
end
}def
}store :fbase
}bd
/:msb
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxd .03 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxd add exch
}if
setcharwidth
dup 0 0 ms
dup dxd 0 ms
dup dxd dxd ms
0 dxd ms
end
end
}def
}store :fbase
}bd
/italicmtx[1 0 -.212557 1 0 0]def
/:mi
{
italicmtx :mf def
}bd
/:v
{
[exch dup/FontMatrix get exch
dup/FontInfo known
{
/FontInfo get
dup/UnderlinePosition known
{
dup/UnderlinePosition get
2 index 0
3 1 roll
transform
exch pop
}{
.1
}ifelse
3 1 roll
dup/UnderlineThickness known
{
/UnderlineThickness get
exch 0 3 1 roll
transform
exch pop
abs
}{
pop pop .067
}ifelse
}{
pop pop .1 .067
}ifelse
]
}bd
/$t Z
/$p Z
/$s Z
/:p
{
aload pop
2 index mul/$t xs
1 index mul/$p xs
.012 mul/$s xs
}bd
/:m
{gS
0 $p rm
$t lw
0 rl stroke
gR
}bd
/:n
{
gS
0 $p rm
$t lw
0 rl
gS
gl
stroke
gR
strokepath
$s lw
/setstrokeadjust where{pop
currentstrokeadjust true setstrokeadjust stroke setstrokeadjust
}{
stroke
}ifelse
gR
}bd
/:o
{gS
0 $p rm
$t 2 div dup rm
$t lw
dup 0 rl
stroke
gR
:n
}bd
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if end
%%EndProlog
%%BeginSetup
md begin
countdictstack[{
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin /manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack[{
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack[{
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox [30 31 582 761] put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
(sher)setjob
/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica
%%IncludeFont: Helvetica-Oblique
/f0_1/Helvetica
:mre
/f1_1 f0_1 1.04 scf
/f1_50 f1_1 50 scf
/f2_1/Helvetica-Oblique
:mre
/f3_1 f2_1
def
/f4_1 f3_1 1.04 scf
/f4_50 f4_1 50 scf
/f4_38 f4_1 38 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(sher; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 0 0 0 rC
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
gR
gS 0 0 2300 3042 rC
4 lw
[16.667
25
] 0 :q
464 2101 352 2101 :r
[] 0 :q
455.5 223.5 6.5 180 270 @m
455.5 223.5 6.5 -90 0 @m
90 180 12 13 468 223.5 @n
0 90 12 13 468 223.5 @n
gS
411 252 :T
309.999 rotate
-411 -252 :T
180 270 12 13 414 254.5 @n
gR
gS
415 247 :T
309.999 rotate
-415 -247 :T
-90 0 12 13 412 249.5 @n
gR
gS
424 246 :T
309.999 rotate
-424 -246 :T
90 180 12 13 427 242.5 @n
gR
gS
428 241 :T
309.999 rotate
-428 -241 :T
0 90 12 13 425 237.5 @n
gR
gS
392 268 :T
325 rotate
-392 -268 :T
394.5 271.5 6.5 180 270 @m
gR
gS
397 264 :T
325 rotate
-397 -264 :T
393.5 267.5 6.5 -90 0 @m
gR
gS
405 266 :T
325 rotate
-405 -266 :T
408.5 262.5 6.5 90 180 @m
gR
gS
411 262 :T
325 rotate
-411 -262 :T
407.5 258.5 6.5 0 90 @m
gR
gS
430 235 :T
320.001 rotate
-430 -235 :T
433.5 238.5 6.5 180 270 @m
gR
gS
435 231 :T
320.001 rotate
-435 -231 :T
431.5 234.5 6.5 -90 0 @m
gR
gS
444 232 :T
320.001 rotate
-444 -232 :T
90 180 12 13 447 228.5 @n
gR
gS
449 228 :T
320.001 rotate
-449 -228 :T
445.5 224.5 6.5 0 90 @m
gR
gS
377 292 :T
299.999 rotate
-377 -292 :T
180 270 12 13 380 295.5 @n
gR
gS
380 286 :T
299.999 rotate
-380 -286 :T
-90 0 12 13 377 289.5 @n
gR
gS
389 284 :T
299.999 rotate
-389 -284 :T
90 180 12 13 392 280.5 @n
gR
gS
392 278 :T
299.999 rotate
-392 -278 :T
388.5 275.5 6.5 0 90 @m
gR
gS
484 220 :T
1 rotate
-484 -220 :T
480.5 223.5 6.5 -90 0 @m
gR
gS
477 220 :T
1 rotate
-477 -220 :T
480.5 223.5 6.5 180 270 @m
gR
gS
471 227 :T
1 rotate
-471 -227 :T
0 90 12 13 468 223.5 @n
gR
gS
465 227 :T
1 rotate
-465 -227 :T
90 180 12 13 468 223.5 @n
gR
gS
524 253 :T
51.001 rotate
-524 -253 :T
521.5 255.5 6.5 -90 0 @m
gR
gS
520 248 :T
51.001 rotate
-520 -248 :T
523.5 250.5 6.5 180 270 @m
gR
gS
512 247 :T
51.001 rotate
-512 -247 :T
508.5 243.5 6.5 0 90 @m
gR
gS
508 242 :T
51.001 rotate
-508 -242 :T
90 180 12 13 511 238.5 @n
gR
gS
544 269 :T
36 rotate
-544 -269 :T
540.5 272.5 6.5 -90 0 @m
gR
gS
538 266 :T
36 rotate
-538 -266 :T
541.5 268.5 6.5 180 270 @m
gR
gS
530 267 :T
36 rotate
-530 -267 :T
526.5 263.5 6.5 0 90 @m
gR
gS
525 263 :T
36 rotate
-525 -263 :T
527.5 260.5 6.5 90 180 @m
gR
gS
506 236 :T
40.999 rotate
-506 -236 :T
502.5 239.5 6.5 -90 0 @m
gR
gS
501 232 :T
40.999 rotate
-501 -232 :T
180 270 12 13 504 234.5 @n
gR
gS
492 232 :T
40.999 rotate
-492 -232 :T
0 90 12 13 489 229.5 @n
gR
gS
487 228 :T
40.999 rotate
-487 -228 :T
490.5 224.5 6.5 90 180 @m
gR
gS
558 294 :T
61.001 rotate
-558 -294 :T
554.5 296.5 6.5 -90 0 @m
gR
gS
555 288 :T
61.001 rotate
-555 -288 :T
180 270 12 13 558 291.5 @n
gR
gS
546 286 :T
61.001 rotate
-546 -286 :T
0 90 12 13 543 282.5 @n
gR
gS
543 280 :T
61.001 rotate
-543 -280 :T
546.5 276.5 6.5 90 180 @m
gR
-4 -4 1270 873 4 4 1275 856 @b
-4 -4 1288 847 4 4 1295 833 @b
-4 -4 1254 901 4 4 1258 882 @b
-4 -4 1309 828 4 4 1317 817 @b
-4 -4 1332 817 4 4 1341 812 @b
1417 862 -4 4 1431 871 4 1417 858 @a
1401 840 -4 4 1414 847 4 1401 836 @a
1435 886 -4 4 1447 897 4 1435 882 @a
1378 823 -4 4 1394 826 4 1378 819 @a
1354 816 -4 4 1371 814 4 1354 812 @a
180 270 187 204 467.5 1498 @n
-90 0 187 204 467.5 1498 @n
180 270 12 13 438 824.5 @n
-90 0 12 13 438 824.5 @n
450.5 824.5 6.5 90 180 @m
450.5 824.5 6.5 0 90 @m
gS
394 852 :T
309.999 rotate
-394 -852 :T
396.5 855.5 6.5 180 270 @m
gR
gS
398 847 :T
309.999 rotate
-398 -847 :T
394.5 850.5 6.5 -90 0 @m
gR
gS
407 847 :T
309.999 rotate
-407 -847 :T
409.5 843.5 6.5 90 180 @m
gR
gS
411 842 :T
309.999 rotate
-411 -842 :T
407.5 838.5 6.5 0 90 @m
gR
gS
374 869 :T
325 rotate
-374 -869 :T
377.5 872.5 6.5 180 270 @m
gR
gS
379 865 :T
325 rotate
-379 -865 :T
376.5 868.5 6.5 -90 0 @m
gR
gS
388 867 :T
325 rotate
-388 -867 :T
391.5 863.5 6.5 90 180 @m
gR
gS
393 863 :T
325 rotate
-393 -863 :T
0 90 12 13 390 859.5 @n
gR
gS
413 836 :T
320.001 rotate
-413 -836 :T
180 270 12 13 416 839.5 @n
gR
gS
418 832 :T
320.001 rotate
-418 -832 :T
414.5 835.5 6.5 -90 0 @m
gR
gS
426 833 :T
320.001 rotate
-426 -833 :T
429.5 829.5 6.5 90 180 @m
gR
gS
431 829 :T
320.001 rotate
-431 -829 :T
0 90 12 13 428 825.5 @n
gR
gS
360 893 :T
299.999 rotate
-360 -893 :T
362.5 896.5 6.5 180 270 @m
gR
gS
363 887 :T
299.999 rotate
-363 -887 :T
359.5 890.5 6.5 -90 0 @m
gR
gS
371 885 :T
299.999 rotate
-371 -885 :T
374.5 881.5 6.5 90 180 @m
gR
gS
374 879 :T
299.999 rotate
-374 -879 :T
371.5 876.5 6.5 0 90 @m
gR
gS
466 821 :T
1 rotate
-466 -821 :T
463.5 824.5 6.5 -90 0 @m
gR
gS
460 821 :T
1 rotate
-460 -821 :T
463.5 824.5 6.5 180 270 @m
gR
gS
454 828 :T
1 rotate
-454 -828 :T
450.5 824.5 6.5 0 90 @m
gR
gS
447 827 :T
1 rotate
-447 -827 :T
450.5 824.5 6.5 90 180 @m
gR
gS
507 853 :T
51.001 rotate
-507 -853 :T
-90 0 12 13 504 856.5 @n
gR
gS
503 848 :T
51.001 rotate
-503 -848 :T
506.5 851.5 6.5 180 270 @m
gR
gS
494 847 :T
51.001 rotate
-494 -847 :T
0 90 12 13 491 844.5 @n
gR
gS
490 842 :T
51.001 rotate
-490 -842 :T
493.5 839.5 6.5 90 180 @m
gR
gS
526 870 :T
36 rotate
-526 -870 :T
-90 0 12 13 523 873.5 @n
gR
gS
521 867 :T
36 rotate
-521 -867 :T
524.5 869.5 6.5 180 270 @m
gR
gS
512 868 :T
36 rotate
-512 -868 :T
0 90 12 13 509 864.5 @n
gR
gS
507 864 :T
36 rotate
-507 -864 :T
510.5 860.5 6.5 90 180 @m
gR
gS
488 837 :T
40.999 rotate
-488 -837 :T
485 840 6 -90 0 @m
gR
gS
484 833 :T
40.999 rotate
-484 -833 :T
486.5 835.5 6.5 180 270 @m
gR
gS
475 833 :T
40.999 rotate
-475 -833 :T
471.5 829.5 6.5 0 90 @m
gR
gS
470 829 :T
40.999 rotate
-470 -829 :T
90 180 12 13 473 825.5 @n
gR
gS
540 895 :T
61.001 rotate
-540 -895 :T
537.5 897.5 6.5 -90 0 @m
gR
gS
537 889 :T
61.001 rotate
-537 -889 :T
540.5 892.5 6.5 180 270 @m
gR
gS
529 886 :T
61.001 rotate
-529 -886 :T
525.5 883.5 6.5 0 90 @m
gR
gS
526 881 :T
61.001 rotate
-526 -881 :T
90 180 12 13 529 877.5 @n
gR
298 302 -4 4 602 298 4 298 298 @a
1109 302 -4 4 1226 298 4 1109 298 @a
590 302 -4 4 706 298 4 590 298 @a
441 577 :M
f1_50 sf
(\(a\))S
289 902 -4 4 615 898 4 289 898 @a
np 307 300 :M
357 288 :L
357 300 :L
357 313 :L
307 300 :L
eofill
343 302 -4 4 359 298 4 343 298 @a
np 638 300 :M
688 288 :L
688 300 :L
688 313 :L
638 300 :L
eofill
673 302 -4 4 690 298 4 673 298 @a
422 1181 :M
(\(c\))S
180 270 12 13 1338 223.5 @n
-90 0 12 13 1338 223.5 @n
1350.5 223.5 6.5 90 180 @m
1350.5 223.5 6.5 0 90 @m
gS
1294 251 :T
309.999 rotate
-1294 -251 :T
1296.5 254.5 6.5 180 270 @m
gR
gS
1298 246 :T
309.999 rotate
-1298 -246 :T
1294.5 249.5 6.5 -90 0 @m
gR
gS
1307 246 :T
309.999 rotate
-1307 -246 :T
1309.5 242.5 6.5 90 180 @m
gR
gS
1311 241 :T
309.999 rotate
-1311 -241 :T
1307.5 237.5 6.5 0 90 @m
gR
gS
1274 268 :T
325 rotate
-1274 -268 :T
1277.5 271.5 6.5 180 270 @m
gR
gS
1279 264 :T
325 rotate
-1279 -264 :T
1276.5 267.5 6.5 -90 0 @m
gR
gS
1288 266 :T
325 rotate
-1288 -266 :T
1291.5 262.5 6.5 90 180 @m
gR
gS
1293 262 :T
325 rotate
-1293 -262 :T
0 90 12 13 1290 258.5 @n
gR
gS
1313 235 :T
320.001 rotate
-1313 -235 :T
180 270 12 13 1316 238.5 @n
gR
gS
1318 231 :T
320.001 rotate
-1318 -231 :T
1314.5 234.5 6.5 -90 0 @m
gR
gS
1326 232 :T
320.001 rotate
-1326 -232 :T
1329.5 228.5 6.5 90 180 @m
gR
gS
1331 227 :T
320.001 rotate
-1331 -227 :T
0 90 12 13 1328 224.5 @n
gR
gS
1260 292 :T
299.999 rotate
-1260 -292 :T
1262.5 295.5 6.5 180 270 @m
gR
gS
1263 286 :T
299.999 rotate
-1263 -286 :T
1259.5 289.5 6.5 -90 0 @m
gR
gS
1271 284 :T
299.999 rotate
-1271 -284 :T
1274.5 280.5 6.5 90 180 @m
gR
gS
1274 278 :T
299.999 rotate
-1274 -278 :T
1271.5 275.5 6.5 0 90 @m
gR
gS
1366 220 :T
1 rotate
-1366 -220 :T
1363.5 223.5 6.5 -90 0 @m
gR
gS
1360 220 :T
1 rotate
-1360 -220 :T
1363.5 223.5 6.5 180 270 @m
gR
gS
1354 227 :T
1 rotate
-1354 -227 :T
1350.5 223.5 6.5 0 90 @m
gR
gS
1347 226 :T
1 rotate
-1347 -226 :T
1350.5 223.5 6.5 90 180 @m
gR
gS
1407 252 :T
51.001 rotate
-1407 -252 :T
-90 0 12 13 1404 255.5 @n
gR
gS
1403 247 :T
51.001 rotate
-1403 -247 :T
1406.5 250.5 6.5 180 270 @m
gR
gS
1394 246 :T
51.001 rotate
-1394 -246 :T
0 90 12 13 1391 243.5 @n
gR
gS
1390 241 :T
51.001 rotate
-1390 -241 :T
1393.5 238.5 6.5 90 180 @m
gR
gS
1426 269 :T
36 rotate
-1426 -269 :T
-90 0 12 13 1423 272.5 @n
gR
gS
1421 265 :T
36 rotate
-1421 -265 :T
1424.5 268.5 6.5 180 270 @m
gR
gS
1412 267 :T
36 rotate
-1412 -267 :T
0 90 12 13 1409 263.5 @n
gR
gS
1407 263 :T
36 rotate
-1407 -263 :T
1410.5 259.5 6.5 90 180 @m
gR
gS
1388 236 :T
40.999 rotate
-1388 -236 :T
-90 0 12 13 1385 238.5 @n
gR
gS
1384 231 :T
40.999 rotate
-1384 -231 :T
1386.5 234.5 6.5 180 270 @m
gR
gS
1375 232 :T
40.999 rotate
-1375 -232 :T
1371.5 228.5 6.5 0 90 @m
gR
gS
1370 228 :T
40.999 rotate
-1370 -228 :T
90 180 12 13 1373 224.5 @n
gR
gS
1440 294 :T
61.001 rotate
-1440 -294 :T
1437.5 296.5 6.5 -90 0 @m
gR
gS
1437 288 :T
61.001 rotate
-1437 -288 :T
1440.5 291.5 6.5 180 270 @m
gR
gS
1429 285 :T
61.001 rotate
-1429 -285 :T
1425.5 282.5 6.5 0 90 @m
gR
gS
1426 280 :T
61.001 rotate
-1426 -280 :T
90 180 12 13 1429 276.5 @n
gR
1197 302 -4 4 1519 298 4 1197 298 @a
1198 902 -4 4 1502 898 4 1198 898 @a
1314 1182 :M
(\(d\))S
1320 581 :M
(\(b\))S
180 270 188 208 1367 1500 @n
-90 0 188 208 1367 1500 @n
180 270 188 204 450 2100 @n
-90 0 188 204 450 2100 @n
180 270 188 208 1350 2100 @n
-90 0 188 208 1350 2100 @n
316 1502 -4 4 377 1498 4 316 1498 @a
561 1502 -4 4 602 1498 4 561 1498 @a
433 1781 :M
(\(e\))S
1198 1502 -4 4 1277 1498 4 1198 1498 @a
1461 1502 -4 4 1540 1498 4 1461 1498 @a
[16.667
25
] 0 :q
1369 2100 1256 2100 :r
1481 2100 1369 2100 :r
1474 1500 1361 1500 :r
1331 1781 :M
(\(f\))S
281 2102 -4 4 356 2098 4 281 2098 @a
544 2101 -4 4 617 2097 4 544 2097 @a
[37.5
37.5
] 0 :q
1269 2100 1194 2100 :r
1439 2102 -4 4 1518 2098 4 1439 2098 @a
424 2382 :M
(\(g\))S
1317 2382 :M
(\(h\))S
np 1111 299 :M
1161 286 :L
1161 299 :L
1161 311 :L
1111 299 :L
[] 0 :q
eofill
1120 301 -4 4 1163 297 4 1120 297 @a
np 1194 899 :M
1244 886 :L
1244 899 :L
1244 911 :L
1194 899 :L
eofill
1202 901 -4 4 1246 897 4 1202 897 @a
np 1449 900 :M
1499 888 :L
1499 900 :L
1499 913 :L
1449 900 :L
eofill
1457 902 -4 4 1501 898 4 1457 898 @a
570 1502 -4 4 615 1498 4 570 1498 @a
np 316 1500 :M
366 1488 :L
366 1500 :L
366 1513 :L
316 1500 :L
eofill
346 1502 -4 4 368 1498 4 346 1498 @a
np 563 1500 :M
612 1485 :L
612 1498 :L
613 1510 :L
563 1500 :L
eofill
-4 -4 585 1501 4 4 610 1496 @b
306 1502 -4 4 320 1498 4 306 1498 @a
615 1501 -4 4 629 1497 4 615 1497 @a
np 1211 1499 :M
1261 1486 :L
1261 1499 :L
1261 1511 :L
1211 1499 :L
eofill
1222 1501 -4 4 1263 1497 4 1222 1497 @a
np 1475 1499 :M
1525 1486 :L
1525 1499 :L
1525 1511 :L
1475 1499 :L
eofill
1493 1501 -4 4 1527 1497 4 1493 1497 @a
np 1200 2099 :M
1250 2088 :L
1250 2100 :L
1250 2113 :L
1200 2099 :L
eofill
1246 2102 -4 4 1252 2098 4 1246 2098 @a
1251 2102 -4 4 1268 2098 4 1251 2098 @a
np 1453 2100 :M
1503 2088 :L
1503 2100 :L
1503 2113 :L
1453 2100 :L
eofill
1471 2102 -4 4 1505 2098 4 1471 2098 @a
np 291 2100 :M
340 2085 :L
341 2098 :L
341 2110 :L
291 2100 :L
eofill
-4 -4 317 2101 4 4 339 2096 @b
np 552 2098 :M
602 2085 :L
602 2098 :L
602 2110 :L
552 2098 :L
eofill
564 2100 -4 4 604 2096 4 564 2096 @a
np 1452 299 :M
1502 286 :L
1502 299 :L
1502 311 :L
1452 299 :L
eofill
1465 301 -4 4 1504 297 4 1465 297 @a
np 297 900 :M
347 888 :L
347 900 :L
347 913 :L
297 900 :L
eofill
315 902 -4 4 349 898 4 315 898 @a
np 549 899 :M
599 886 :L
599 899 :L
599 911 :L
549 899 :L
eofill
562 901 -4 4 601 897 4 562 897 @a
486 382 :M
f4_38 sf
(i)S
1362 381 :M
(i)S
460 892 :M
(i)S
1360 893 :M
(i)S
482 1377 :M
(i)S
1380 1382 :M
(i)S
457 1987 :M
(i)S
1364 1984 :M
(i)S
401 196 :M
f4_50 sf
(W)S
459 184 :M
(,)S
485 193 :M
(G)S
321 275 :M
(s)S
577 274 :M
(d)S
649 273 :M
(d)S
454 361 :M
(u)S
612 454 :M
(Z)S
1294 201 :M
(W)S
1344 199 :M
(,)S
1366 201 :M
(G)S
1129 273 :M
(s)S
1206 274 :M
(s)S
1465 270 :M
(d)S
1160 465 :M
(Z)S
1331 359 :M
(u)S
1329 799 :M
(G)S
1207 874 :M
(s)S
1464 873 :M
(d)S
1329 878 :M
(u)S
1334 1055 :M
(Z)S
1180 902 -4 4 1197 898 4 1180 898 @a
1500 902 -4 4 1516 898 4 1500 898 @a
424 799 :M
(W)S
309 874 :M
(s)S
429 879 :M
(u)S
560 876 :M
(d)S
431 1051 :M
(Z)S
450 1361 :M
(u)S
328 1475 :M
(s)S
572 1472 :M
(d)S
394 1555 :M
(W)S
490 1553 :M
(W)S
452 1651 :M
(Z)S
1350 1370 :M
(u)S
1222 1473 :M
(s)S
1489 1471 :M
(d)S
1286 1559 :M
(W)S
1392 1552 :M
(G)S
1344 1654 :M
(Z)S
1332 1974 :M
(u)S
1217 2075 :M
(s)S
1468 2075 :M
(d)S
1282 2151 :M
(G)S
1378 2151 :M
(G)S
1333 2255 :M
(Z)S
427 1974 :M
(u)S
305 2073 :M
(s)S
568 2071 :M
(d)S
384 2154 :M
(G)S
476 2157 :M
(W)S
444 2249 :M
(Z)S
gS
627 354 :T
271.001 rotate
-627 -354 :T
623.5 357.5 6.5 -90 0 @m
gR
gS
626 361 :T
271.001 rotate
-626 -361 :T
180 270 13 12 629.5 364 @n
gR
gS
632 367 :T
271.001 rotate
-632 -367 :T
629.5 363.5 6.5 0 90 @m
gR
gS
632 374 :T
271.001 rotate
-632 -374 :T
635.5 370.5 6.5 90 180 @m
gR
gS
625 330 :T
261 rotate
-625 -330 :T
-90 0 12 13 622 333.5 @n
gR
gS
626 336 :T
261 rotate
-626 -336 :T
629.5 339.5 6.5 180 270 @m
gR
gS
633 341 :T
261 rotate
-633 -341 :T
0 90 12 13 630 338.5 @n
gR
gS
634 348 :T
261 rotate
-634 -348 :T
637.5 344.5 6.5 90 180 @m
gR
gS
625 380 :T
260.999 rotate
-625 -380 :T
621.5 383.5 6.5 -90 0 @m
gR
gS
625 387 :T
260.999 rotate
-625 -387 :T
628.5 389.5 6.5 180 270 @m
gR
gS
633 392 :T
260.999 rotate
-633 -392 :T
629.5 388.5 6.5 0 90 @m
gR
gS
634 398 :T
260.999 rotate
-634 -398 :T
636.5 394.5 6.5 90 180 @m
gR
gS
628 303 :T
276.001 rotate
-628 -303 :T
625.5 306.5 6.5 -90 0 @m
gR
gS
628 309 :T
276.001 rotate
-628 -309 :T
180 270 12 13 631 312.5 @n
gR
gS
633 316 :T
276.001 rotate
-633 -316 :T
0 90 12 13 630 313.5 @n
gR
gS
632 323 :T
276.001 rotate
-632 -323 :T
635.5 319.5 6.5 90 180 @m
gR
gS
1182 354 :T
270.001 rotate
-1182 -354 :T
-90 0 12 13 1179 357.5 @n
gR
gS
1182 361 :T
270.001 rotate
-1182 -361 :T
1185 364 6 180 270 @m
gR
gS
1188 367 :T
270.001 rotate
-1188 -367 :T
0 90 12 13 1185 363.5 @n
gR
gS
1188 373 :T
270.001 rotate
-1188 -373 :T
90 180 12 13 1191 370.5 @n
gR
gS
1180 330 :T
260 rotate
-1180 -330 :T
-90 0 12 13 1177 333.5 @n
gR
gS
1181 336 :T
260 rotate
-1181 -336 :T
1184.5 339.5 6.5 180 270 @m
gR
gS
1188 341 :T
260 rotate
-1188 -341 :T
0 90 13 12 1185.5 338 @n
gR
gS
1189 347 :T
260 rotate
-1189 -347 :T
1192.5 344.5 6.5 90 180 @m
gR
gS
1180 380 :T
259.999 rotate
-1180 -380 :T
-90 0 12 13 1177 383.5 @n
gR
gS
1181 387 :T
259.999 rotate
-1181 -387 :T
1184.5 389.5 6.5 180 270 @m
gR
gS
1189 392 :T
259.999 rotate
-1189 -392 :T
1185.5 388.5 6.5 0 90 @m
gR
gS
1190 398 :T
259.999 rotate
-1190 -398 :T
1192.5 394.5 6.5 90 180 @m
gR
gS
1183 303 :T
275.001 rotate
-1183 -303 :T
1179.5 306.5 6.5 -90 0 @m
gR
gS
1182 309 :T
275.001 rotate
-1182 -309 :T
1185.5 312.5 6.5 180 270 @m
gR
gS
1188 316 :T
275.001 rotate
-1188 -316 :T
1184.5 312.5 6.5 0 90 @m
gR
gS
1187 323 :T
275.001 rotate
-1187 -323 :T
1190.5 319.5 6.5 90 180 @m
gR
gS
1349 955 :T
270.001 rotate
-1349 -955 :T
-90 0 12 13 1346 958.5 @n
gR
gS
1349 962 :T
270.001 rotate
-1349 -962 :T
180 270 12 13 1352 965.5 @n
gR
gS
1355 968 :T
270.001 rotate
-1355 -968 :T
0 90 12 13 1352 964.5 @n
gR
gS
1355 975 :T
270.001 rotate
-1355 -975 :T
90 180 12 13 1358 971.5 @n
gR
gS
1347 931 :T
260 rotate
-1347 -931 :T
1344.5 934.5 6.5 -90 0 @m
gR
gS
1348 937 :T
260 rotate
-1348 -937 :T
1351.5 940.5 6.5 180 270 @m
gR
gS
1356 942 :T
260 rotate
-1356 -942 :T
1352.5 939.5 6.5 0 90 @m
gR
gS
1357 949 :T
260 rotate
-1357 -949 :T
90 180 12 13 1360 945.5 @n
gR
gS
1348 982 :T
259.999 rotate
-1348 -982 :T
1344.5 984.5 6.5 -90 0 @m
gR
gS
1349 988 :T
259.999 rotate
-1349 -988 :T
1351.5 991.5 6.5 180 270 @m
gR
gS
1356 993 :T
259.999 rotate
-1356 -993 :T
1352.5 989.5 6.5 0 90 @m
gR
gS
1357 999 :T
259.999 rotate
-1357 -999 :T
90 180 12 13 1360 995.5 @n
gR
gS
1350 904 :T
275.001 rotate
-1350 -904 :T
-90 0 12 13 1347 907.5 @n
gR
gS
1349 911 :T
275.001 rotate
-1349 -911 :T
1352.5 913.5 6.5 180 270 @m
gR
gS
1355 917 :T
275.001 rotate
-1355 -917 :T
0 90 12 13 1352 914.5 @n
gR
gS
1354 924 :T
275.001 rotate
-1354 -924 :T
1357.5 920.5 6.5 90 180 @m
gR
gS
444 955 :T
270.002 rotate
-444 -955 :T
441.5 958.5 6.5 -90 0 @m
gR
gS
444 961 :T
270.002 rotate
-444 -961 :T
447.5 964.5 6.5 180 270 @m
gR
gS
450 967 :T
270.002 rotate
-450 -967 :T
447.5 964.5 6.5 0 90 @m
gR
gS
450 974 :T
270.002 rotate
-450 -974 :T
453.5 970.5 6.5 90 180 @m
gR
gS
443 930 :T
260.001 rotate
-443 -930 :T
439.5 933.5 6.5 -90 0 @m
gR
gS
444 937 :T
260.001 rotate
-444 -937 :T
180 270 12 13 447 939.5 @n
gR
gS
451 942 :T
260.001 rotate
-451 -942 :T
0 90 12 13 448 938.5 @n
gR
gS
452 948 :T
260.001 rotate
-452 -948 :T
90 180 12 13 455 944.5 @n
gR
gS
443 981 :T
260 rotate
-443 -981 :T
439.5 984.5 6.5 -90 0 @m
gR
gS
444 987 :T
260 rotate
-444 -987 :T
180 270 12 13 447 990.5 @n
gR
gS
451 992 :T
260 rotate
-451 -992 :T
0 90 12 13 448 988.5 @n
gR
gS
452 998 :T
260 rotate
-452 -998 :T
90 180 12 13 455 995.5 @n
gR
gS
445 903 :T
275.002 rotate
-445 -903 :T
-90 0 12 13 442 906.5 @n
gR
gS
445 910 :T
275.002 rotate
-445 -910 :T
180 270 12 13 448 913.5 @n
gR
gS
450 917 :T
275.002 rotate
-450 -917 :T
0 90 12 13 447 913.5 @n
gR
gS
450 923 :T
275.002 rotate
-450 -923 :T
90 180 12 13 453 919.5 @n
gR
gS
424 1495 :T
359.002 rotate
-424 -1495 :T
-90 0 12 13 421 1497.5 @n
gR
gS
418 1495 :T
359.002 rotate
-418 -1495 :T
180 270 12 13 421 1497.5 @n
gR
gS
412 1501 :T
359.002 rotate
-412 -1501 :T
408.5 1497.5 6.5 0 90 @m
gR
gS
405 1501 :T
359.002 rotate
-405 -1501 :T
408.5 1497.5 6.5 90 180 @m
gR
gS
449 1492 :T
349.001 rotate
-449 -1492 :T
445.5 1495.5 6.5 -90 0 @m
gR
gS
442 1494 :T
349.001 rotate
-442 -1494 :T
445.5 1496.5 6.5 180 270 @m
gR
gS
437 1501 :T
349.001 rotate
-437 -1501 :T
0 90 12 13 434 1497.5 @n
gR
gS
431 1502 :T
349.001 rotate
-431 -1502 :T
434.5 1498.5 6.5 90 180 @m
gR
gS
398 1493 :T
349 rotate
-398 -1493 :T
-90 0 12 13 395 1496.5 @n
gR
gS
392 1495 :T
349 rotate
-392 -1495 :T
180 270 12 13 395 1497.5 @n
gR
gS
387 1502 :T
349 rotate
-387 -1502 :T
0 90 12 13 384 1498.5 @n
gR
gS
381 1503 :T
349 rotate
-381 -1503 :T
90 180 12 13 384 1499.5 @n
gR
gS
476 1495 :T
4.001 rotate
-476 -1495 :T
472.5 1497.5 6.5 -90 0 @m
gR
gS
469 1494 :T
4.001 rotate
-469 -1494 :T
180 270 12 13 472 1497.5 @n
gR
gS
462 1500 :T
4.001 rotate
-462 -1500 :T
0 90 12 13 459 1496.5 @n
gR
gS
456 1499 :T
4.001 rotate
-456 -1499 :T
459 1496 6 90 180 @m
gR
gS
523 1492 :T
359.002 rotate
-523 -1492 :T
520.5 1495.5 6.5 -90 0 @m
gR
gS
517 1492 :T
359.002 rotate
-517 -1492 :T
180 270 12 13 520 1495.5 @n
gR
gS
511 1499 :T
359.002 rotate
-511 -1499 :T
507.5 1495.5 6.5 0 90 @m
gR
gS
504 1498 :T
359.002 rotate
-504 -1498 :T
507.5 1495.5 6.5 90 180 @m
gR
gS
548 1490 :T
349.001 rotate
-548 -1490 :T
544.5 1493.5 6.5 -90 0 @m
gR
gS
542 1491 :T
349.001 rotate
-542 -1491 :T
544.5 1494.5 6.5 180 270 @m
gR
gS
537 1498 :T
349.001 rotate
-537 -1498 :T
533.5 1495.5 6.5 0 90 @m
gR
gS
530 1500 :T
349.001 rotate
-530 -1500 :T
533.5 1496.5 6.5 90 180 @m
gR
gS
497 1491 :T
349 rotate
-497 -1491 :T
-90 0 12 13 494 1494.5 @n
gR
gS
491 1492 :T
349 rotate
-491 -1492 :T
180 270 12 13 494 1495.5 @n
gR
gS
486 1500 :T
349 rotate
-486 -1500 :T
0 90 12 13 483 1496.5 @n
gR
gS
480 1501 :T
349 rotate
-480 -1501 :T
90 180 12 13 483 1497.5 @n
gR
90 180 12 13 559 1492.5 @n
557 1501 -4 4 563 1497 4 557 1497 @a
gS
464 1549 :T
270.001 rotate
-464 -1549 :T
-90 0 12 13 461 1552.5 @n
gR
gS
464 1556 :T
270.001 rotate
-464 -1556 :T
180 270 12 13 467 1558.5 @n
gR
gS
470 1562 :T
270.001 rotate
-470 -1562 :T
0 90 12 13 467 1558.5 @n
gR
gS
470 1568 :T
270.001 rotate
-470 -1568 :T
90 180 12 13 473 1564.5 @n
gR
gS
462 1525 :T
260 rotate
-462 -1525 :T
459 1528 6 -90 0 @m
gR
gS
463 1531 :T
260 rotate
-463 -1531 :T
466.5 1534.5 6.5 180 270 @m
gR
gS
471 1536 :T
260 rotate
-471 -1536 :T
467.5 1532.5 6.5 0 90 @m
gR
gS
472 1542 :T
260 rotate
-472 -1542 :T
474.5 1539.5 6.5 90 180 @m
gR
gS
462 1575 :T
259.999 rotate
-462 -1575 :T
459.5 1578.5 6.5 -90 0 @m
gR
gS
463 1581 :T
259.999 rotate
-463 -1581 :T
466.5 1584.5 6.5 180 270 @m
gR
gS
471 1587 :T
259.999 rotate
-471 -1587 :T
467.5 1583.5 6.5 0 90 @m
gR
gS
472 1593 :T
259.999 rotate
-472 -1593 :T
90 180 12 13 475 1589.5 @n
gR
gS
465 1498 :T
275.001 rotate
-465 -1498 :T
-90 0 12 13 462 1501.5 @n
gR
gS
464 1504 :T
275.001 rotate
-464 -1504 :T
467.5 1507.5 6.5 180 270 @m
gR
gS
470 1511 :T
275.001 rotate
-470 -1511 :T
0 90 12 13 467 1507.5 @n
gR
gS
469 1517 :T
275.001 rotate
-469 -1517 :T
472.5 1514.5 6.5 90 180 @m
gR
gS
1306 1497 :T
359.002 rotate
-1306 -1497 :T
-90 0 12 13 1303 1499.5 @n
gR
gS
1300 1497 :T
359.002 rotate
-1300 -1497 :T
180 270 12 13 1303 1499.5 @n
gR
gS
1294 1503 :T
359.002 rotate
-1294 -1503 :T
1290.5 1499.5 6.5 0 90 @m
gR
gS
1287 1503 :T
359.002 rotate
-1287 -1503 :T
1290.5 1499.5 6.5 90 180 @m
gR
gS
1331 1495 :T
349.001 rotate
-1331 -1495 :T
1327.5 1497.5 6.5 -90 0 @m
gR
gS
1324 1496 :T
349.001 rotate
-1324 -1496 :T
1327.5 1498.5 6.5 180 270 @m
gR
gS
1320 1503 :T
349.001 rotate
-1320 -1503 :T
1316.5 1499.5 6.5 0 90 @m
gR
gS
1313 1504 :T
349.001 rotate
-1313 -1504 :T
1316.5 1500.5 6.5 90 180 @m
gR
gS
1358 1497 :T
4.001 rotate
-1358 -1497 :T
1354.5 1499.5 6.5 -90 0 @m
gR
gS
1351 1496 :T
4.001 rotate
-1351 -1496 :T
1354.5 1499.5 6.5 180 270 @m
gR
gS
1344 1502 :T
4.001 rotate
-1344 -1502 :T
1341.5 1498.5 6.5 0 90 @m
gR
gS
1338 1501 :T
4.001 rotate
-1338 -1501 :T
90 180 12 13 1341 1498.5 @n
gR
1264 1501 -4 4 1279 1497 4 1264 1497 @a
1271 1501 -4 4 1284 1497 4 1271 1497 @a
gS
1357 1555 :T
270.002 rotate
-1357 -1555 :T
1353.5 1557.5 6.5 -90 0 @m
gR
gS
1357 1561 :T
270.002 rotate
-1357 -1561 :T
180 270 12 13 1360 1564.5 @n
gR
gS
1363 1567 :T
270.002 rotate
-1363 -1567 :T
0 90 12 13 1360 1563.5 @n
gR
gS
1363 1574 :T
270.002 rotate
-1363 -1574 :T
90 180 12 13 1366 1570.5 @n
gR
gS
1355 1530 :T
260.001 rotate
-1355 -1530 :T
-90 0 12 13 1352 1533.5 @n
gR
gS
1356 1536 :T
260.001 rotate
-1356 -1536 :T
180 270 12 13 1359 1539.5 @n
gR
gS
1363 1541 :T
260.001 rotate
-1363 -1541 :T
0 90 12 13 1360 1538.5 @n
gR
gS
1364 1548 :T
260.001 rotate
-1364 -1548 :T
1367.5 1544.5 6.5 90 180 @m
gR
gS
1355 1581 :T
260 rotate
-1355 -1581 :T
-90 0 12 13 1352 1583.5 @n
gR
gS
1356 1587 :T
260 rotate
-1356 -1587 :T
1359.5 1590.5 6.5 180 270 @m
gR
gS
1364 1592 :T
260 rotate
-1364 -1592 :T
1360.5 1588.5 6.5 0 90 @m
gR
gS
1365 1598 :T
260 rotate
-1365 -1598 :T
1367.5 1594.5 6.5 90 180 @m
gR
gS
1358 1503 :T
275.002 rotate
-1358 -1503 :T
1354.5 1506.5 6.5 -90 0 @m
gR
gS
1357 1510 :T
275.002 rotate
-1357 -1510 :T
180 270 12 13 1360 1512.5 @n
gR
gS
1363 1516 :T
275.002 rotate
-1363 -1516 :T
1359.5 1513.5 6.5 0 90 @m
gR
gS
1362 1523 :T
275.002 rotate
-1362 -1523 :T
90 180 12 13 1365 1519.5 @n
gR
gS
1349 2156 :T
271.002 rotate
-1349 -2156 :T
1345.5 2158.5 6.5 -90 0 @m
gR
gS
1349 2162 :T
271.002 rotate
-1349 -2162 :T
1351.5 2165.5 6.5 180 270 @m
gR
gS
1355 2168 :T
271.002 rotate
-1355 -2168 :T
1351.5 2165.5 6.5 0 90 @m
gR
gS
1354 2175 :T
271.002 rotate
-1354 -2175 :T
1357.5 2171.5 6.5 90 180 @m
gR
gS
1348 2131 :T
261.001 rotate
-1348 -2131 :T
1344.5 2134.5 6.5 -90 0 @m
gR
gS
1348 2137 :T
261.001 rotate
-1348 -2137 :T
1351.5 2140.5 6.5 180 270 @m
gR
gS
1356 2143 :T
261.001 rotate
-1356 -2143 :T
1352.5 2139.5 6.5 0 90 @m
gR
gS
1356 2149 :T
261.001 rotate
-1356 -2149 :T
1359.5 2145.5 6.5 90 180 @m
gR
gS
1347 2182 :T
261 rotate
-1347 -2182 :T
1343.5 2184.5 6.5 -90 0 @m
gR
gS
1348 2188 :T
261 rotate
-1348 -2188 :T
180 270 12 13 1351 2191.5 @n
gR
gS
1355 2193 :T
261 rotate
-1355 -2193 :T
0 90 12 13 1352 2189.5 @n
gR
gS
1356 2199 :T
261 rotate
-1356 -2199 :T
90 180 12 13 1359 2196.5 @n
gR
gS
1351 2104 :T
276.002 rotate
-1351 -2104 :T
1347.5 2107.5 6.5 -90 0 @m
gR
gS
1350 2111 :T
276.002 rotate
-1350 -2111 :T
180 270 12 13 1353 2113.5 @n
gR
gS
1355 2118 :T
276.002 rotate
-1355 -2118 :T
1352.5 2114.5 6.5 0 90 @m
gR
gS
1355 2124 :T
276.002 rotate
-1355 -2124 :T
90 180 12 13 1358 2120.5 @n
gR
gS
454 2150 :T
271.002 rotate
-454 -2150 :T
-90 0 12 13 451 2152.5 @n
gR
gS
454 2156 :T
271.002 rotate
-454 -2156 :T
457.5 2159.5 6.5 180 270 @m
gR
gS
460 2162 :T
271.002 rotate
-460 -2162 :T
0 90 12 13 457 2159.5 @n
gR
gS
460 2169 :T
271.002 rotate
-460 -2169 :T
90 180 12 13 463 2165.5 @n
gR
gS
453 2125 :T
261.001 rotate
-453 -2125 :T
-90 0 12 13 450 2128.5 @n
gR
gS
454 2132 :T
261.001 rotate
-454 -2132 :T
180 270 12 13 457 2134.5 @n
gR
gS
461 2137 :T
261.001 rotate
-461 -2137 :T
0 90 12 13 458 2133.5 @n
gR
gS
462 2143 :T
261.001 rotate
-462 -2143 :T
90 180 12 13 465 2139.5 @n
gR
gS
452 2176 :T
261 rotate
-452 -2176 :T
449.5 2178.5 6.5 -90 0 @m
gR
gS
453 2182 :T
261 rotate
-453 -2182 :T
456.5 2185.5 6.5 180 270 @m
gR
gS
460 2187 :T
261 rotate
-460 -2187 :T
457.5 2183.5 6.5 0 90 @m
gR
gS
461 2193 :T
261 rotate
-461 -2193 :T
464.5 2190.5 6.5 90 180 @m
gR
gS
456 2098 :T
276.002 rotate
-456 -2098 :T
-90 0 12 13 453 2101.5 @n
gR
gS
455 2105 :T
276.002 rotate
-455 -2105 :T
458.5 2107.5 6.5 180 270 @m
gR
gS
461 2112 :T
276.002 rotate
-461 -2112 :T
0 90 12 13 458 2108.5 @n
gR
gS
460 2118 :T
276.002 rotate
-460 -2118 :T
463.5 2114.5 6.5 90 180 @m
gR
511.5 2099.5 6.5 180 270 @m
511.5 2099.5 6.5 -90 0 @m
90 180 12 13 524 2099.5 @n
0 90 12 13 524 2099.5 @n
gS
484 2095 :T
10.001 rotate
-484 -2095 :T
180 270 12 13 487 2097.5 @n
gR
gS
490 2096 :T
10.001 rotate
-490 -2096 :T
-90 0 12 13 487 2098.5 @n
gR
gS
495 2103 :T
10.001 rotate
-495 -2103 :T
90 180 12 13 498 2099.5 @n
gR
gS
501 2104 :T
10.001 rotate
-501 -2104 :T
0 90 12 13 498 2100.5 @n
gR
gS
457 2097 :T
355 rotate
-457 -2097 :T
180 270 12 13 460 2100.5 @n
gR
gS
463 2097 :T
355 rotate
-463 -2097 :T
-90 0 12 13 460 2099.5 @n
gR
gS
470 2102 :T
355 rotate
-470 -2102 :T
90 180 12 13 473 2099.5 @n
gR
gS
476 2102 :T
355 rotate
-476 -2102 :T
473.5 2098.5 6.5 0 90 @m
gR
529 2101 -4 4 552 2097 4 529 2097 @a
-4 -4 1185 379 4 4 1187 373 @b
1349 916 -4 4 1355 914 4 1349 912 @a
1352 943 -4 4 1359 939 4 1352 939 @a
-4 -4 1356 954 4 4 1354 949 @b
-4 -4 1353 981 4 4 1350 975 @b
-4 -4 1361 1554 4 4 1359 1549 @b
-4 -4 1361 1580 4 4 1359 1575 @b
1361 1516 -4 4 1366 1513 4 1361 1512 @a
-4 -4 469 1573 4 4 466 1567 @b
464 1521 -4 4 470 1517 4 464 1517 @a
-4 -4 468 1548 4 4 466 1543 @b
-4 -4 459 2150 4 4 457 2144 @b
-4 -4 458 2174 4 4 456 2169 @b
-4 -4 1354 2180 4 4 1352 2175 @b
-4 -4 1353 2155 4 4 1351 2149 @b
-4 -4 502 1496 4 4 498 1490 @b
424 1497 -4 4 430 1494 4 424 1493 @a
1182 354 -4 4 1188 350 4 1182 350 @a
-4 -4 448 955 4 4 446 950 @b
1356 1513 -4 4 1362 1511 4 1356 1509 @a
endp
%%Trailer
end
%%EOF
%!PS-Adobe-3.0
%%Title: (Boxes-Layer#1)
%%Creator: (MacDrawII: LaserWriter 8 8.3.3)
%%CreationDate: (11:21 AM Wednesday, June 5, 1996)
%%For: (sher)
%%Pages: 1
%%DocumentFonts: Helvetica-Oblique Helvetica Symbol
%%DocumentNeededFonts: Helvetica-Oblique Helvetica Symbol
%%DocumentSuppliedFonts:
%%DocumentData: Clean7Bit
%%PageOrder: Ascend
%%Orientation: Portrait
%%DocumentMedia: Default 612 792 0 () ()
%ADO_ImageableArea: 30 30.96 582 761.04
%%EndComments
userdict begin/dscInfo 5 dict dup begin
/Title(Boxes-Layer#1)def
/Creator(MacDrawII: LaserWriter 8 8.3.3)def
/CreationDate(11:21 AM Wednesday, June 5, 1996)def
/For(sher)def
/Pages 1 def
end def end
/md 211 dict def md begin/currentpacking where {pop /sc_oldpacking currentpacking def true setpacking}if
%%BeginFile: adobe_psp_basic
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/bd{bind def}bind def
/xdf{exch def}bd
/xs{exch store}bd
/ld{load def}bd
/Z{0 def}bd
/T/true
/F/false
/:L/lineto
/lw/setlinewidth
/:M/moveto
/rl/rlineto
/rm/rmoveto
/:C/curveto
/:T/translate
/:K/closepath
/:mf/makefont
/gS/gsave
/gR/grestore
/np/newpath
14{ld}repeat
/$m matrix def
/av 83 def
/por true def
/normland false def
/psb-nosave{}bd
/pse-nosave{}bd
/us Z
/psb{/us save store}bd
/pse{us restore}bd
/level2
/languagelevel where
{
pop languagelevel 2 ge
}{
false
}ifelse
def
/featurecleanup
{
stopped
cleartomark
countdictstack exch sub dup 0 gt
{
{end}repeat
}{
pop
}ifelse
}bd
/noload Z
/startnoload
{
{/noload save store}if
}bd
/endnoload
{
{noload restore}if
}bd
level2 startnoload
/setjob
{
statusdict/jobname 3 -1 roll put
}bd
/setcopies
{
userdict/#copies 3 -1 roll put
}bd
level2 endnoload level2 not startnoload
/setjob
{
1 dict begin/JobName xdf currentdict end setuserparams
}bd
/setcopies
{
1 dict begin/NumCopies xdf currentdict end setpagedevice
}bd
level2 not endnoload
/pm Z
/mT Z
/sD Z
/realshowpage Z
/initializepage
{
/pm save store mT concat
}bd
/endp
{
pm restore showpage
}def
/$c/DeviceRGB def
/rectclip where
{
pop/rC/rectclip ld
}{
/rC
{
np 4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
clip np
}bd
}ifelse
/rectfill where
{
pop/rF/rectfill ld
}{
/rF
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
fill
gR
}bd
}ifelse
/rectstroke where
{
pop/rS/rectstroke ld
}{
/rS
{
gS
np
4 2 roll
:M
1 index 0 rl
0 exch rl
neg 0 rl
:K
stroke
gR
}bd
}ifelse
%%EndFile
%%BeginFile: adobe_psp_colorspace_level1
%%Copyright: Copyright 1991-1993 Adobe Systems Incorporated. All Rights Reserved.
/G/setgray ld
/:F1/setgray ld
/:F/setrgbcolor ld
/:F4/setcmykcolor where
{
pop
/setcmykcolor ld
}{
{
3
{
dup
3 -1 roll add
dup 1 gt{pop 1}if
1 exch sub
4 1 roll
}repeat
pop
setrgbcolor
}bd
}ifelse
/:Fx
{
counttomark
{0{G}0{:F}{:F4}}
exch get
exec
pop
}bd
/:rg{/DeviceRGB :ss}bd
/:sc{$cs :ss}bd
/:dc{/$cs xdf}bd
/:sgl{}def
/:dr{}bd
/:fCRD{pop}bd
/:ckcs{}bd
/:ss{/$c xdf}bd
/$cs Z
%%EndFile
%%BeginFile: adobe_psp_uniform_graphics
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/@a
{
np :M 0 rl :L 0 exch rl 0 rl :L fill
}bd
/@b
{
np :M 0 rl 0 exch rl :L 0 rl 0 exch rl fill
}bd
/arct where
{
pop
}{
/arct
{
arcto pop pop pop pop
}bd
}ifelse
/x1 Z
/x2 Z
/y1 Z
/y2 Z
/rad Z
/@q
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
fill
}bd
/@s
{
/rad xs
/y2 xs
/x2 xs
/y1 xs
/x1 xs
np
x2 x1 add 2 div y1 :M
x2 y1 x2 y2 rad arct
x2 y2 x1 y2 rad arct
x1 y2 x1 y1 rad arct
x1 y1 x2 y1 rad arct
:K
stroke
}bd
/@i
{
np 0 360 arc fill
}bd
/@j
{
gS
np
:T
scale
0 0 .5 0 360 arc
fill
gR
}bd
/@e
{
np
0 360 arc
:K
stroke
}bd
/@f
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 0 360 arc
:K
$m setmatrix
stroke
}bd
/@k
{
gS
np
:T
0 0 :M
0 0 5 2 roll
arc fill
gR
}bd
/@l
{
gS
np
:T
0 0 :M
scale
0 0 .5 5 -2 roll arc
fill
gR
}bd
/@m
{
np
arc
stroke
}bd
/@n
{
np
$m currentmatrix
pop
:T
scale
0 0 .5 5 -2 roll arc
$m setmatrix
stroke
}bd
%%EndFile
%%BeginFile: adobe_psp_customps
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/$t Z
/$p Z
/$s Z
/$o 1. def
/2state? false def
/ps Z
level2 startnoload
/pushcolor/currentrgbcolor ld
/popcolor/setrgbcolor ld
/setcmykcolor where
{
pop/currentcmykcolor where
{
pop/pushcolor/currentcmykcolor ld
/popcolor/setcmykcolor ld
}if
}if
level2 endnoload level2 not startnoload
/pushcolor
{
currentcolorspace $c eq
{
currentcolor currentcolorspace true
}{
currentcmykcolor false
}ifelse
}bd
/popcolor
{
{
setcolorspace setcolor
}{
setcmykcolor
}ifelse
}bd
level2 not endnoload
/pushstatic
{
ps
2state?
$o
$t
$p
$s
$cs
}bd
/popstatic
{
/$cs xs
/$s xs
/$p xs
/$t xs
/$o xs
/2state? xs
/ps xs
}bd
/pushgstate
{
save errordict/nocurrentpoint{pop 0 0}put
currentpoint
3 -1 roll restore
pushcolor
currentlinewidth
currentlinecap
currentlinejoin
currentdash exch aload length
np clippath pathbbox
$m currentmatrix aload pop
}bd
/popgstate
{
$m astore setmatrix
2 index sub exch
3 index sub exch
rC
array astore exch setdash
setlinejoin
setlinecap
lw
popcolor
np :M
}bd
/bu
{
pushgstate
gR
pushgstate
2state?
{
gR
pushgstate
}if
pushstatic
pm restore
mT concat
}bd
/bn
{
/pm save store
popstatic
popgstate
gS
popgstate
2state?
{
gS
popgstate
}if
}bd
/cpat{pop 64 div setgray 8{pop}repeat}bd
%%EndFile
%%BeginFile: adobe_psp_basic_text
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/S/show ld
/A{
0.0 exch ashow
}bd
/R{
0.0 exch 32 exch widthshow
}bd
/W{
0.0 3 1 roll widthshow
}bd
/J{
0.0 32 4 2 roll 0.0 exch awidthshow
}bd
/V{
0.0 4 1 roll 0.0 exch awidthshow
}bd
/fcflg true def
/fc{
fcflg{
vmstatus exch sub 50000 lt{
(%%[ Warning: Running out of memory ]%%\r)print flush/fcflg false store
}if pop
}if
}bd
/$f[1 0 0 -1 0 0]def
/:ff{$f :mf}bd
/MacEncoding StandardEncoding 256 array copy def
MacEncoding 39/quotesingle put
MacEncoding 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
/Oacute/Ocircumflex/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacEncoding 128 128 getinterval astore pop
level2 startnoload
/copyfontdict
{
findfont dup length dict
begin
{
1 index/FID ne{def}{pop pop}ifelse
}forall
}bd
level2 endnoload level2 not startnoload
/copyfontdict
{
findfont dup length dict
copy
begin
}bd
level2 not endnoload
md/fontname known not{
/fontname/customfont def
}if
/Encoding Z
/:mre
{
copyfontdict
/Encoding MacEncoding def
fontname currentdict
end
definefont :ff def
}bd
/:bsr
{
copyfontdict
/Encoding Encoding 256 array copy def
Encoding dup
}bd
/pd{put dup}bd
/:esr
{
pop pop
fontname currentdict
end
definefont :ff def
}bd
/scf
{
scalefont def
}bd
/scf-non
{
$m scale :mf setfont
}bd
/ps Z
/fz{/ps xs}bd
/sf/setfont ld
/cF/currentfont ld
/mbf
{
/makeblendedfont where
{
pop
makeblendedfont
/ABlend exch definefont
}{
pop
}ifelse
def
}def
%%EndFile
%%BeginFile: adobe_psp_derived_styles
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/wi
version(23.0)eq
{
{
gS 0 0 0 0 rC stringwidth gR
}bind
}{
/stringwidth load
}ifelse
def
/$o 1. def
/gl{$o G}bd
/ms{:M S}bd
/condensedmtx[.82 0 0 1 0 0]def
/:mc
{
condensedmtx :mf def
}bd
/extendedmtx[1.18 0 0 1 0 0]def
/:me
{
extendedmtx :mf def
}bd
/basefont Z
/basefonto Z
/dxa Z
/dxb Z
/dxc Z
/dxd Z
/dsdx2 Z
/bfproc Z
/:fbase
{
dup/FontType get 0 eq{
dup length dict begin
dup{1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse}forall
/FDepVector exch/FDepVector get[exch/:fbase load forall]def
}/bfproc load ifelse
/customfont currentdict end definefont
}bd
/:mo
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
basefont setfont
( )dup 0 4 -1 roll put
dup wi
setcharwidth
0 0 :M
gS
gl
dup show
gR
basefonto setfont
show
end
}def
}store :fbase
}bd
/:mso
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxa 1 ps div def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxa add exch
}if
setcharwidth
dup 0 0 ms
dup dxa 0 ms
dup dxa dxa ms
dup 0 dxa ms
gl
dxa 2. div dup ms
end
end
}def
}store :fbase
}bd
/:ms
{
/bfproc{
dup dup length 2 add dict
begin
{
1 index/FID ne 2 index/UniqueID ne and{def}{pop pop}ifelse
}forall
/PaintType 2 def
/StrokeWidth .012 0 FontMatrix idtransform pop def
/customfont currentdict
end
definefont
8 dict begin
/basefonto xdf
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxb .05 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dxb add
}if
exch setcharwidth
dup dxb .01 add 0 ms
0 dxb :T
gS
gl
dup 0 0 ms
gR
basefonto setfont
0 0 ms
end
end
}def
}store :fbase
}bd
/:mss
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxc 1 ps div def
/dsdx2 .05 dxc 2 div add def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
exch dup 0 ne
{
dsdx2 add
}if
exch setcharwidth
dup dsdx2 .01 add 0 ms
0 .05 dxc 2 div sub :T
dup 0 0 ms
dup dxc 0 ms
dup dxc dxc ms
dup 0 dxc ms
gl
dxc 2 div dup ms
end
end
}def
}store :fbase
}bd
/:msb
{
/bfproc{
7 dict begin
/basefont xdf
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding StandardEncoding def
/BuildChar
{
exch begin
sD begin
/dxd .03 def
basefont setfont
( )dup 0 4 -1 roll put
dup wi
1 index 0 ne
{
exch dxd add exch
}if
setcharwidth
dup 0 0 ms
dup dxd 0 ms
dup dxd dxd ms
0 dxd ms
end
end
}def
}store :fbase
}bd
/italicmtx[1 0 -.212557 1 0 0]def
/:mi
{
italicmtx :mf def
}bd
/:v
{
[exch dup/FontMatrix get exch
dup/FontInfo known
{
/FontInfo get
dup/UnderlinePosition known
{
dup/UnderlinePosition get
2 index 0
3 1 roll
transform
exch pop
}{
.1
}ifelse
3 1 roll
dup/UnderlineThickness known
{
/UnderlineThickness get
exch 0 3 1 roll
transform
exch pop
abs
}{
pop pop .067
}ifelse
}{
pop pop .1 .067
}ifelse
]
}bd
/$t Z
/$p Z
/$s Z
/:p
{
aload pop
2 index mul/$t xs
1 index mul/$p xs
.012 mul/$s xs
}bd
/:m
{gS
0 $p rm
$t lw
0 rl stroke
gR
}bd
/:n
{
gS
0 $p rm
$t lw
0 rl
gS
gl
stroke
gR
strokepath
$s lw
/setstrokeadjust where{pop
currentstrokeadjust true setstrokeadjust stroke setstrokeadjust
}{
stroke
}ifelse
gR
}bd
/:o
{gS
0 $p rm
$t 2 div dup rm
$t lw
dup 0 rl
stroke
gR
:n
}bd
%%EndFile
%%BeginFile: adobe_psp_dashes
%%Copyright: Copyright 1990-1993 Adobe Systems Incorporated. All Rights Reserved.
/:q/setdash ld
/:r{
np
:M
:L
stroke
}bd
/nodash[]def
/qdenddash
{
nodash 0 setdash
}bd
%%EndFile
/currentpacking where {pop sc_oldpacking setpacking}if end
%%EndProlog
%%BeginSetup
md begin
countdictstack[{
%%BeginFeature: *ManualFeed False
level2 {1 dict dup /ManualFeed false put setpagedevice}{statusdict begin /manualfeed false store end} ifelse
%%EndFeature
}featurecleanup
countdictstack[{
%%BeginFeature: *InputSlot Upper

%%EndFeature
}featurecleanup
countdictstack[{
%%BeginFeature: *PageRegion LetterSmall
level2 {
		2 dict dup /PageSize [612 792] put dup /ImagingBBox [30 31 582 761] put setpagedevice
	}{
		/lettersmall where {pop lettersmall} {letterR} ifelse
	} ifelse
%%EndFeature
}featurecleanup
(sher)setjob
/mT[.24 0 0 -.24 29.999 761.009]def
/sD 16 dict def
300 level2{1 dict dup/WaitTimeout 4 -1 roll put setuserparams}{statusdict/waittimeout 3 -1 roll put}ifelse
%%IncludeFont: Helvetica-Oblique
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
/f0_1/Helvetica-Oblique
:mre
/f1_1 f0_1
def
/f2_1 f1_1 1.04 scf
/f2_50 f2_1 50 scf
/f2_38 f2_1 38 scf
/f3_1/Helvetica
:mre
/f4_1 f3_1 1.04 scf
/f4_50 f4_1 50 scf
/f5_1/Symbol
:bsr
240/apple pd
:esr
/f6_1 f5_1
:mi
/f6_50 f6_1 50 scf
/Courier findfont[10 0 0 -10 0 0]:mf setfont
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
initializepage
(sher; page: 1 of 1)setjob
%%EndPageSetup
gS 0 0 2300 3042 rC
0 0 :M
0 0 0 0 rC
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
gR
gS 0 0 2300 3042 rC
4 lw
gS
644 296 :T
.001 rotate
-644 -296 :T
-90 0 12 13 641 299.5 @n
gR
gS
638 296 :T
.001 rotate
-638 -296 :T
180 270 12 13 641 299.5 @n
gR
gS
632 302 :T
.001 rotate
-632 -302 :T
0 90 13 12 628.5 299 @n
gR
gS
625 302 :T
.001 rotate
-625 -302 :T
628.5 298.5 6.5 90 180 @m
gR
gS
669 294 :T
350 rotate
-669 -294 :T
665.5 297.5 6.5 -90 0 @m
gR
gS
662 295 :T
350 rotate
-662 -295 :T
665.5 298.5 6.5 180 270 @m
gR
gS
657 303 :T
350 rotate
-657 -303 :T
0 90 12 13 654 299.5 @n
gR
gS
651 304 :T
350 rotate
-651 -304 :T
90 180 12 13 654 300.5 @n
gR
gS
618 295 :T
349.999 rotate
-618 -295 :T
-90 0 12 13 615 297.5 @n
gR
gS
612 296 :T
349.999 rotate
-612 -296 :T
180 270 12 13 615 298.5 @n
gR
gS
607 303 :T
349.999 rotate
-607 -303 :T
603.5 299.5 6.5 0 90 @m
gR
gS
601 304 :T
349.999 rotate
-601 -304 :T
603.5 300.5 6.5 90 180 @m
gR
gS
696 297 :T
5.001 rotate
-696 -297 :T
692.5 300.5 6.5 -90 0 @m
gR
gS
689 296 :T
5.001 rotate
-689 -296 :T
692.5 299.5 6.5 180 270 @m
gR
gS
682 302 :T
5.001 rotate
-682 -302 :T
0 90 12 13 679 298.5 @n
gR
gS
676 301 :T
5.001 rotate
-676 -301 :T
90 180 12 13 679 298.5 @n
gR
gS
745 297 :T
359.001 rotate
-745 -297 :T
741.5 300.5 6.5 -90 0 @m
gR
gS
738 297 :T
359.001 rotate
-738 -297 :T
741.5 300.5 6.5 180 270 @m
gR
gS
732 304 :T
359.001 rotate
-732 -304 :T
0 90 12 13 729 300.5 @n
gR
gS
726 304 :T
359.001 rotate
-726 -304 :T
90 180 12 13 729 300.5 @n
gR
gS
769 295 :T
349 rotate
-769 -295 :T
-90 0 12 13 766 298.5 @n
gR
gS
763 296 :T
349 rotate
-763 -296 :T
180 270 12 13 766 299.5 @n
gR
gS
758 304 :T
349 rotate
-758 -304 :T
0 90 12 13 755 300.5 @n
gR
gS
752 305 :T
349 rotate
-752 -305 :T
90 180 12 13 755 301.5 @n
gR
gS
719 296 :T
348.999 rotate
-719 -296 :T
715.5 299.5 6.5 -90 0 @m
gR
gS
713 297 :T
348.999 rotate
-713 -297 :T
715.5 300.5 6.5 180 270 @m
gR
gS
708 305 :T
348.999 rotate
-708 -305 :T
704.5 301.5 6.5 0 90 @m
gR
gS
701 306 :T
348.999 rotate
-701 -306 :T
704.5 302.5 6.5 90 180 @m
gR
gS
796 297 :T
4.001 rotate
-796 -297 :T
-90 0 12 13 793 300.5 @n
gR
gS
790 297 :T
4.001 rotate
-790 -297 :T
180 270 12 13 793 300.5 @n
gR
gS
783 303 :T
4.001 rotate
-783 -303 :T
0 90 12 13 780 299.5 @n
gR
gS
777 302 :T
4.001 rotate
-777 -302 :T
90 180 12 13 780 298.5 @n
gR
gS
846 297 :T
359.001 rotate
-846 -297 :T
-90 0 12 13 843 300.5 @n
gR
gS
840 297 :T
359.001 rotate
-840 -297 :T
180 270 12 13 843 300.5 @n
gR
gS
834 303 :T
359.001 rotate
-834 -303 :T
830.5 299.5 6.5 0 90 @m
gR
gS
827 303 :T
359.001 rotate
-827 -303 :T
830.5 299.5 6.5 90 180 @m
gR
gS
871 295 :T
349 rotate
-871 -295 :T
867.5 297.5 6.5 -90 0 @m
gR
gS
864 296 :T
349 rotate
-864 -296 :T
867.5 299.5 6.5 180 270 @m
gR
gS
859 303 :T
349 rotate
-859 -303 :T
856.5 299.5 6.5 0 90 @m
gR
gS
853 304 :T
349 rotate
-853 -304 :T
90 180 13 12 856.5 301 @n
gR
gS
820 296 :T
348.999 rotate
-820 -296 :T
817 299 6 -90 0 @m
gR
gS
814 297 :T
348.999 rotate
-814 -297 :T
180 270 12 13 817 300.5 @n
gR
gS
809 304 :T
348.999 rotate
-809 -304 :T
0 90 12 13 806 300.5 @n
gR
gS
803 305 :T
348.999 rotate
-803 -305 :T
90 180 12 13 806 302.5 @n
gR
gS
896 297 :T
4.001 rotate
-896 -297 :T
-90 0 12 11 893 299.5 @n
gR
gS
890 296 :T
4.001 rotate
-890 -296 :T
893 299 6 180 270 @m
gR
gS
884 301 :T
4.001 rotate
-884 -301 :T
881 298 6 0 90 @m
gR
gS
878 301 :T
4.001 rotate
-878 -301 :T
90 180 11 12 880.5 298 @n
gR
gS
645 596 :T
.001 rotate
-645 -596 :T
-90 0 12 13 642 599.5 @n
gR
gS
639 596 :T
.001 rotate
-639 -596 :T
180 270 12 13 642 599.5 @n
gR
gS
633 602 :T
.001 rotate
-633 -602 :T
629.5 598.5 6.5 0 90 @m
gR
gS
626 602 :T
.001 rotate
-626 -602 :T
629.5 598.5 6.5 90 180 @m
gR
gS
670 594 :T
350 rotate
-670 -594 :T
666.5 597.5 6.5 -90 0 @m
gR
gS
663 595 :T
350 rotate
-663 -595 :T
666.5 598.5 6.5 180 270 @m
gR
gS
658 603 :T
350 rotate
-658 -603 :T
655.5 599.5 6.5 0 90 @m
gR
gS
652 604 :T
350 rotate
-652 -604 :T
655.5 600.5 6.5 90 180 @m
gR
gS
619 594 :T
349.999 rotate
-619 -594 :T
-90 0 12 13 616 597.5 @n
gR
gS
613 595 :T
349.999 rotate
-613 -595 :T
180 270 12 13 616 598.5 @n
gR
gS
608 603 :T
349.999 rotate
-608 -603 :T
0 90 12 13 605 599.5 @n
gR
gS
602 604 :T
349.999 rotate
-602 -604 :T
604.5 600.5 6.5 90 180 @m
gR
gS
697 597 :T
5.001 rotate
-697 -597 :T
693.5 600.5 6.5 -90 0 @m
gR
gS
690 596 :T
5.001 rotate
-690 -596 :T
693.5 599.5 6.5 180 270 @m
gR
gS
683 602 :T
5.001 rotate
-683 -602 :T
680.5 598.5 6.5 0 90 @m
gR
gS
677 601 :T
5.001 rotate
-677 -601 :T
680 598 6 90 180 @m
gR
gS
746 597 :T
359.001 rotate
-746 -597 :T
-90 0 12 13 743 600.5 @n
gR
gS
740 597 :T
359.001 rotate
-740 -597 :T
742.5 600.5 6.5 180 270 @m
gR
gS
733 604 :T
359.001 rotate
-733 -604 :T
0 90 12 13 730 600.5 @n
gR
gS
727 604 :T
359.001 rotate
-727 -604 :T
90 180 12 13 730 600.5 @n
gR
gS
770 595 :T
349 rotate
-770 -595 :T
-90 0 12 13 767 598.5 @n
gR
gS
764 596 :T
349 rotate
-764 -596 :T
180 270 12 13 767 599.5 @n
gR
gS
759 604 :T
349 rotate
-759 -604 :T
0 90 12 13 756 600.5 @n
gR
gS
753 605 :T
349 rotate
-753 -605 :T
90 180 12 13 756 601.5 @n
gR
gS
720 596 :T
348.999 rotate
-720 -596 :T
716.5 599.5 6.5 -90 0 @m
gR
gS
714 597 :T
348.999 rotate
-714 -597 :T
716.5 600.5 6.5 180 270 @m
gR
gS
709 605 :T
348.999 rotate
-709 -605 :T
705.5 601.5 6.5 0 90 @m
gR
gS
702 606 :T
348.999 rotate
-702 -606 :T
705.5 602.5 6.5 90 180 @m
gR
gS
797 597 :T
4.001 rotate
-797 -597 :T
-90 0 12 13 794 600.5 @n
gR
gS
791 597 :T
4.001 rotate
-791 -597 :T
180 270 12 13 794 599.5 @n
gR
gS
784 602 :T
4.001 rotate
-784 -602 :T
0 90 12 13 781 599.5 @n
gR
gS
778 602 :T
4.001 rotate
-778 -602 :T
90 180 12 13 781 598.5 @n
gR
gS
847 597 :T
359.001 rotate
-847 -597 :T
-90 0 12 13 844 599.5 @n
gR
gS
841 597 :T
359.001 rotate
-841 -597 :T
180 270 12 13 844 599.5 @n
gR
gS
835 603 :T
359.001 rotate
-835 -603 :T
831.5 599.5 6.5 0 90 @m
gR
gS
828 603 :T
359.001 rotate
-828 -603 :T
831.5 599.5 6.5 90 180 @m
gR
gS
872 595 :T
349 rotate
-872 -595 :T
868.5 597.5 6.5 -90 0 @m
gR
gS
865 596 :T
349 rotate
-865 -596 :T
868.5 598.5 6.5 180 270 @m
gR
gS
861 603 :T
349 rotate
-861 -603 :T
857.5 599.5 6.5 0 90 @m
gR
gS
854 604 :T
349 rotate
-854 -604 :T
857.5 600.5 6.5 90 180 @m
gR
gS
821 596 :T
348.999 rotate
-821 -596 :T
-90 0 12 13 818 598.5 @n
gR
gS
815 597 :T
348.999 rotate
-815 -597 :T
180 270 12 13 818 599.5 @n
gR
gS
810 604 :T
348.999 rotate
-810 -604 :T
0 90 12 13 807 600.5 @n
gR
gS
804 605 :T
348.999 rotate
-804 -605 :T
90 180 12 13 807 601.5 @n
gR
gS
897 596 :T
4.001 rotate
-897 -596 :T
894 599 6 -90 0 @m
gR
gS
891 596 :T
4.001 rotate
-891 -596 :T
894 599 6 180 270 @m
gR
gS
885 601 :T
4.001 rotate
-885 -601 :T
882 598 6 0 90 @m
gR
gS
879 601 :T
4.001 rotate
-879 -601 :T
90 180 11 12 881.5 598 @n
gR
-4 -4 598 602 4 4 594 298 @b
-4 -4 901 596 4 4 897 297 @b
298 302 -4 4 597 298 4 298 298 @a
297 602 -4 4 598 598 4 297 598 @a
229 315 :M
f2_50 sf
(d)S
229 616 :M
(s)S
np 419 300 :M
369 313 :L
369 300 :L
369 288 :L
419 300 :L
eofill
367 302 -4 4 396 298 4 367 298 @a
np 366 600 :M
416 588 :L
416 600 :L
416 613 :L
366 600 :L
eofill
396 602 -4 4 418 598 4 396 598 @a
np 596 480 :M
583 430 :L
596 430 :L
608 430 :L
596 480 :L
eofill
-4 -4 598 450 4 4 594 428 @b
508 464 :M
(u)S
541 489 :M
f2_38 sf
(i)S
717 575 :M
f2_50 sf
(W)S
714 274 :M
(W)S
897 301 -4 4 1201 297 4 897 297 @a
898 601 -4 4 1204 597 4 898 597 @a
np 1022 299 :M
1072 286 :L
1072 299 :L
1072 311 :L
1022 299 :L
eofill
1054 301 -4 4 1074 297 4 1054 297 @a
np 899 476 :M
886 426 :L
899 426 :L
911 426 :L
899 476 :L
eofill
-4 -4 901 449 4 4 897 424 @b
np 1084 599 :M
1034 611 :L
1034 599 :L
1034 586 :L
1084 599 :L
eofill
1031 601 -4 4 1036 597 4 1031 597 @a
934 464 :M
(L)S
975 484 :M
f2_38 sf
(j)S
1234 613 :M
f6_50 sf
(n)S
706 734 :M
f4_50 sf
(\(a\))S
gS
647 896 :T
.001 rotate
-647 -896 :T
-90 0 12 13 644 899.5 @n
gR
gS
641 896 :T
.001 rotate
-641 -896 :T
180 270 12 13 644 899.5 @n
gR
gS
635 902 :T
.001 rotate
-635 -902 :T
631.5 898.5 6.5 0 90 @m
gR
gS
628 902 :T
.001 rotate
-628 -902 :T
631.5 898.5 6.5 90 180 @m
gR
gS
672 894 :T
350 rotate
-672 -894 :T
668.5 897.5 6.5 -90 0 @m
gR
gS
665 895 :T
350 rotate
-665 -895 :T
668.5 898.5 6.5 180 270 @m
gR
gS
660 903 :T
350 rotate
-660 -903 :T
657.5 899.5 6.5 0 90 @m
gR
gS
654 904 :T
350 rotate
-654 -904 :T
657.5 900.5 6.5 90 180 @m
gR
gS
621 894 :T
349.999 rotate
-621 -894 :T
-90 0 12 13 618 897.5 @n
gR
gS
615 895 :T
349.999 rotate
-615 -895 :T
180 270 12 13 618 898.5 @n
gR
gS
610 903 :T
349.999 rotate
-610 -903 :T
0 90 12 13 607 899.5 @n
gR
gS
604 904 :T
349.999 rotate
-604 -904 :T
90 180 12 13 607 900.5 @n
gR
gS
699 897 :T
5.001 rotate
-699 -897 :T
695.5 900.5 6.5 -90 0 @m
gR
gS
692 896 :T
5.001 rotate
-692 -896 :T
695.5 899.5 6.5 180 270 @m
gR
gS
685 902 :T
5.001 rotate
-685 -902 :T
682.5 898.5 6.5 0 90 @m
gR
gS
679 901 :T
5.001 rotate
-679 -901 :T
682 898 6 90 180 @m
gR
gS
748 897 :T
359.001 rotate
-748 -897 :T
-90 0 12 13 745 900.5 @n
gR
gS
742 897 :T
359.001 rotate
-742 -897 :T
744.5 900.5 6.5 180 270 @m
gR
gS
735 904 :T
359.001 rotate
-735 -904 :T
732.5 900.5 6.5 0 90 @m
gR
gS
729 904 :T
359.001 rotate
-729 -904 :T
90 180 12 13 732 900.5 @n
gR
gS
772 895 :T
349 rotate
-772 -895 :T
769.5 898.5 6.5 -90 0 @m
gR
gS
766 896 :T
349 rotate
-766 -896 :T
769.5 899.5 6.5 180 270 @m
gR
gS
761 904 :T
349 rotate
-761 -904 :T
0 90 12 13 758 900.5 @n
gR
gS
755 905 :T
349 rotate
-755 -905 :T
90 180 12 13 758 901.5 @n
gR
gS
722 896 :T
348.999 rotate
-722 -896 :T
-90 0 12 13 719 899.5 @n
gR
gS
716 897 :T
348.999 rotate
-716 -897 :T
180 270 12 13 719 900.5 @n
gR
gS
711 905 :T
348.999 rotate
-711 -905 :T
707.5 901.5 6.5 0 90 @m
gR
gS
705 906 :T
348.999 rotate
-705 -906 :T
707.5 902.5 6.5 90 180 @m
gR
gS
799 897 :T
4.001 rotate
-799 -897 :T
796.5 900.5 6.5 -90 0 @m
gR
gS
793 897 :T
4.001 rotate
-793 -897 :T
180 270 12 13 796 899.5 @n
gR
gS
786 902 :T
4.001 rotate
-786 -902 :T
0 90 12 13 783 899.5 @n
gR
gS
780 902 :T
4.001 rotate
-780 -902 :T
90 180 12 13 783 898.5 @n
gR
gS
849 897 :T
359.001 rotate
-849 -897 :T
846.5 899.5 6.5 -90 0 @m
gR
gS
843 897 :T
359.001 rotate
-843 -897 :T
180 270 12 13 846 899.5 @n
gR
gS
837 903 :T
359.001 rotate
-837 -903 :T
833.5 899.5 6.5 0 90 @m
gR
gS
830 903 :T
359.001 rotate
-830 -903 :T
833.5 899.5 6.5 90 180 @m
gR
gS
874 895 :T
349 rotate
-874 -895 :T
870.5 897.5 6.5 -90 0 @m
gR
gS
868 896 :T
349 rotate
-868 -896 :T
870.5 898.5 6.5 180 270 @m
gR
gS
863 903 :T
349 rotate
-863 -903 :T
859.5 899.5 6.5 0 90 @m
gR
gS
856 904 :T
349 rotate
-856 -904 :T
859.5 900.5 6.5 90 180 @m
gR
gS
823 896 :T
348.999 rotate
-823 -896 :T
-90 0 12 13 820 898.5 @n
gR
gS
817 897 :T
348.999 rotate
-817 -897 :T
180 270 12 13 820 899.5 @n
gR
gS
812 904 :T
348.999 rotate
-812 -904 :T
0 90 12 13 809 900.5 @n
gR
gS
806 905 :T
348.999 rotate
-806 -905 :T
90 180 12 13 809 901.5 @n
gR
gS
899 896 :T
4.001 rotate
-899 -896 :T
896 899 6 -90 0 @m
gR
gS
893 896 :T
4.001 rotate
-893 -896 :T
896 899 6 180 270 @m
gR
gS
887 901 :T
4.001 rotate
-887 -901 :T
884 898 6 0 90 @m
gR
gS
881 901 :T
4.001 rotate
-881 -901 :T
884 898 6 90 180 @m
gR
[25
16.667
] 0 :q
899 1200 599 1200 :r
298 902 -4 4 602 898 4 298 898 @a
298 1202 -4 4 600 1198 4 298 1198 @a
-4 -4 602 1202 4 4 598 898 @b
898 902 -4 4 1202 898 4 898 898 @a
-4 -4 902 1202 4 4 898 898 @b
898 1202 -4 4 1202 1198 4 898 1198 @a
728 1181 :M
f2_50 sf
(G)S
715 875 :M
(W)S
np 479 900 :M
429 913 :L
429 900 :L
429 888 :L
479 900 :L
[] 0 :q
eofill
408 902 -4 4 431 898 4 408 898 @a
np 600 1077 :M
588 1027 :L
600 1027 :L
613 1027 :L
600 1077 :L
eofill
-4 -4 602 1052 4 4 598 1025 @b
np 419 1200 :M
469 1188 :L
469 1200 :L
469 1213 :L
419 1200 :L
eofill
445 1202 -4 4 471 1198 4 445 1198 @a
np 1024 900 :M
1074 888 :L
1074 900 :L
1074 913 :L
1024 900 :L
eofill
1053 902 -4 4 1076 898 4 1053 898 @a
np 1092 1200 :M
1042 1213 :L
1042 1200 :L
1042 1188 :L
1092 1200 :L
eofill
1040 1202 -4 4 1072 1198 4 1040 1198 @a
np 900 1078 :M
888 1028 :L
900 1028 :L
913 1028 :L
900 1078 :L
eofill
-4 -4 902 1067 4 4 898 1026 @b
706 1940 :M
f4_50 sf
(\(c\))S
gS
646 1794 :T
.001 rotate
-646 -1794 :T
-90 0 12 13 643 1797.5 @n
gR
gS
640 1794 :T
.001 rotate
-640 -1794 :T
180 270 12 13 643 1797.5 @n
gR
gS
634 1800 :T
.001 rotate
-634 -1800 :T
630.5 1796.5 6.5 0 90 @m
gR
gS
627 1800 :T
.001 rotate
-627 -1800 :T
630.5 1796.5 6.5 90 180 @m
gR
gS
671 1792 :T
350 rotate
-671 -1792 :T
667.5 1795.5 6.5 -90 0 @m
gR
gS
664 1793 :T
350 rotate
-664 -1793 :T
667.5 1796.5 6.5 180 270 @m
gR
gS
659 1800 :T
350 rotate
-659 -1800 :T
656.5 1797.5 6.5 0 90 @m
gR
gS
653 1801 :T
350 rotate
-653 -1801 :T
656.5 1798.5 6.5 90 180 @m
gR
gS
620 1792 :T
349.999 rotate
-620 -1792 :T
-90 0 12 13 617 1795.5 @n
gR
gS
614 1793 :T
349.999 rotate
-614 -1793 :T
180 270 12 13 617 1796.5 @n
gR
gS
609 1801 :T
349.999 rotate
-609 -1801 :T
0 90 12 13 606 1797.5 @n
gR
gS
603 1802 :T
349.999 rotate
-603 -1802 :T
90 180 12 13 606 1798.5 @n
gR
gS
698 1795 :T
5.001 rotate
-698 -1795 :T
694.5 1798.5 6.5 -90 0 @m
gR
gS
691 1794 :T
5.001 rotate
-691 -1794 :T
694.5 1797.5 6.5 180 270 @m
gR
gS
684 1800 :T
5.001 rotate
-684 -1800 :T
681.5 1796.5 6.5 0 90 @m
gR
gS
678 1799 :T
5.001 rotate
-678 -1799 :T
90 180 12 13 681 1795.5 @n
gR
gS
747 1795 :T
359.001 rotate
-747 -1795 :T
-90 0 12 13 744 1798.5 @n
gR
gS
741 1795 :T
359.001 rotate
-741 -1795 :T
743.5 1798.5 6.5 180 270 @m
gR
gS
734 1801 :T
359.001 rotate
-734 -1801 :T
731.5 1798.5 6.5 0 90 @m
gR
gS
728 1801 :T
359.001 rotate
-728 -1801 :T
90 180 12 13 731 1798.5 @n
gR
gS
771 1793 :T
349 rotate
-771 -1793 :T
-90 0 12 13 768 1796.5 @n
gR
gS
765 1794 :T
349 rotate
-765 -1794 :T
180 270 12 13 768 1797.5 @n
gR
gS
760 1801 :T
349 rotate
-760 -1801 :T
0 90 12 13 757 1798.5 @n
gR
gS
754 1803 :T
349 rotate
-754 -1803 :T
90 180 12 13 757 1799.5 @n
gR
gS
721 1794 :T
348.999 rotate
-721 -1794 :T
-90 0 12 13 718 1797.5 @n
gR
gS
715 1795 :T
348.999 rotate
-715 -1795 :T
180 270 12 13 718 1798.5 @n
gR
gS
710 1803 :T
348.999 rotate
-710 -1803 :T
706.5 1799.5 6.5 0 90 @m
gR
gS
703 1804 :T
348.999 rotate
-703 -1804 :T
706.5 1800.5 6.5 90 180 @m
gR
gS
798 1795 :T
4.001 rotate
-798 -1795 :T
-90 0 12 13 795 1798.5 @n
gR
gS
792 1795 :T
4.001 rotate
-792 -1795 :T
180 270 12 13 795 1797.5 @n
gR
gS
785 1800 :T
4.001 rotate
-785 -1800 :T
0 90 12 13 782 1797.5 @n
gR
gS
779 1800 :T
4.001 rotate
-779 -1800 :T
90 180 12 13 782 1796.5 @n
gR
gS
848 1795 :T
359.001 rotate
-848 -1795 :T
-90 0 12 13 845 1797.5 @n
gR
gS
842 1795 :T
359.001 rotate
-842 -1795 :T
180 270 12 13 845 1797.5 @n
gR
gS
836 1801 :T
359.001 rotate
-836 -1801 :T
832.5 1797.5 6.5 0 90 @m
gR
gS
829 1801 :T
359.001 rotate
-829 -1801 :T
832.5 1797.5 6.5 90 180 @m
gR
gS
873 1792 :T
349 rotate
-873 -1792 :T
869.5 1795.5 6.5 -90 0 @m
gR
gS
866 1794 :T
349 rotate
-866 -1794 :T
869.5 1796.5 6.5 180 270 @m
gR
gS
862 1801 :T
349 rotate
-862 -1801 :T
858.5 1797.5 6.5 0 90 @m
gR
gS
855 1802 :T
349 rotate
-855 -1802 :T
858.5 1798.5 6.5 90 180 @m
gR
gS
822 1794 :T
348.999 rotate
-822 -1794 :T
-90 0 12 13 819 1796.5 @n
gR
gS
816 1795 :T
348.999 rotate
-816 -1795 :T
180 270 12 13 819 1797.5 @n
gR
gS
811 1802 :T
348.999 rotate
-811 -1802 :T
0 90 12 13 808 1798.5 @n
gR
gS
805 1803 :T
348.999 rotate
-805 -1803 :T
90 180 12 13 808 1799.5 @n
gR
gS
898 1794 :T
4.001 rotate
-898 -1794 :T
895 1797 6 -90 0 @m
gR
gS
892 1794 :T
4.001 rotate
-892 -1794 :T
895 1797 6 180 270 @m
gR
gS
886 1799 :T
4.001 rotate
-886 -1799 :T
883 1796 6 0 90 @m
gR
gS
880 1799 :T
4.001 rotate
-880 -1799 :T
883 1796 6 90 180 @m
gR
[25
16.667
] 0 :q
900 1498 600 1498 :r
298 1500 -4 4 602 1496 4 298 1496 @a
298 1800 -4 4 600 1796 4 298 1796 @a
-4 -4 602 1800 4 4 598 1496 @b
898 1500 -4 4 1202 1496 4 898 1496 @a
-4 -4 902 1800 4 4 898 1496 @b
898 1800 -4 4 1202 1796 4 898 1796 @a
729 1479 :M
f2_50 sf
(G)S
711 1772 :M
(W)S
np 479 1498 :M
429 1510 :L
429 1498 :L
429 1485 :L
479 1498 :L
[] 0 :q
eofill
408 1500 -4 4 431 1496 4 408 1496 @a
np 600 1675 :M
588 1625 :L
600 1625 :L
613 1625 :L
600 1675 :L
eofill
-4 -4 602 1650 4 4 598 1623 @b
np 419 1798 :M
469 1785 :L
469 1798 :L
469 1810 :L
419 1798 :L
eofill
445 1800 -4 4 471 1796 4 445 1796 @a
np 1024 1498 :M
1074 1485 :L
1074 1498 :L
1074 1510 :L
1024 1498 :L
eofill
1053 1500 -4 4 1076 1496 4 1053 1496 @a
np 1092 1798 :M
1042 1810 :L
1042 1798 :L
1042 1785 :L
1092 1798 :L
eofill
1040 1800 -4 4 1072 1796 4 1040 1796 @a
np 900 1676 :M
888 1626 :L
900 1626 :L
913 1626 :L
900 1676 :L
eofill
-4 -4 902 1665 4 4 898 1624 @b
[25
16.667
] 0 :q
900 2098 600 2098 :r
298 2100 -4 4 602 2096 4 298 2096 @a
298 2400 -4 4 600 2396 4 298 2396 @a
-4 -4 602 2400 4 4 598 2096 @b
898 2100 -4 4 1202 2096 4 898 2096 @a
-4 -4 902 2399 4 4 898 2096 @b
898 2400 -4 4 1202 2396 4 898 2396 @a
729 2079 :M
(G)S
np 479 2098 :M
429 2110 :L
429 2098 :L
429 2085 :L
479 2098 :L
[] 0 :q
eofill
408 2100 -4 4 431 2096 4 408 2096 @a
np 600 2275 :M
588 2225 :L
600 2225 :L
613 2225 :L
600 2275 :L
eofill
-4 -4 602 2250 4 4 598 2223 @b
np 419 2398 :M
469 2385 :L
469 2398 :L
469 2410 :L
419 2398 :L
eofill
445 2400 -4 4 471 2396 4 445 2396 @a
np 1024 2098 :M
1074 2085 :L
1074 2098 :L
1074 2110 :L
1024 2098 :L
eofill
1053 2100 -4 4 1076 2096 4 1053 2096 @a
np 1092 2398 :M
1042 2410 :L
1042 2398 :L
1042 2385 :L
1092 2398 :L
eofill
1040 2400 -4 4 1072 2396 4 1040 2396 @a
np 900 2276 :M
888 2226 :L
900 2226 :L
913 2226 :L
900 2276 :L
eofill
-4 -4 902 2265 4 4 898 2224 @b
707 1300 :M
f4_50 sf
(\(b\))S
706 2509 :M
(\(d\))S
[25
16.667
] 0 :q
901 2398 600 2398 :r
723 2378 :M
f2_50 sf
(G)S
695 301 -4 4 700 300 4 695 297 @a
795 301 -4 4 802 299 4 795 297 @a
696 599 -4 4 701 598 4 696 595 @a
720 600 -4 4 726 598 4 720 596 @a
698 902 -4 4 704 900 4 698 898 @a
722 900 -4 4 729 898 4 722 896 @a
697 1800 -4 4 702 1799 4 697 1796 @a
722 1798 -4 4 728 1796 4 722 1794 @a
1227 310 :M
f6_50 sf
(n)S
endp
%%Trailer
end
%%EOF
